SparseWafer: Fast Dynamic Sparse Prefill on a Wafer-Scale Accelerator

Dynamic block-sparse attention skips most of the attention work of a long prompt. On accelerators whose multicast is statically routed and flow-controlled, such as wafer-scale engines, the pruning gains far less than the skipped work suggests: with the conventional placement, sparse attention that skips most of the blocks still takes most of the dense attention time. The cause is multicast backpressure: a route advances only when every destination has a free buffer, so processing elements (PEs) that receive the same key-value stream stall each other when their work falls at different points of it. We present SparseWafer, which reduces this stall by placing query rows. The rows that share one selection decision select the same key blocks, so spreading them cyclically over the PEs of a stream gives every PE the same work on every block, and we prove that such PEs run as fast as one PE alone, for any buffer depth. A per-head start offset, which starts each query head at a different set of PEs, extends this balance across the multicast routes that share one key-value stream; it depends only on tensor shapes and is fixed before run time. We evaluate SparseWafer on the Cerebras SDK's WSE-3 simulator and a model calibrated on it, with selection and data movement included. With the masks of a published selection method (XAttention), SparseWafer is 1.31-1.49x faster than sparse prefill with the conventional placement at each model's longest context. With these masks, sparse prefill loses at most 1.8 points of accuracy on the RULER long-context benchmark, and on the denser masks of RULER prompts SparseWafer is still 1.28-1.54x faster than dense prefill at 128K. It is also faster than mask-aware load balancers and within 5-10% in attention time of an idealized, zero-cost one: on such networks, the shape of the computation decides almost all of where each row belongs.

==> figures/intro.tex <==
% Figure 1 (single column, two side-by-side snapshots of one multicast route): the
% mechanism. One head's K,V blocks 1-8 stream through a relay to four PEs with two receive
% buffers each; selection units A-D select blocks 1-2, 3-4, 5-6, 7-8. A PE shows its query
% rows as stripes colored by unit. (a) Rows grouped by unit: at time 1.0, P1 holds blocks
% 1-2 in both buffers, so block 3 cannot enter the route and P2-P4 wait. (b) One row of
% every unit per PE: every PE works on every block; at time 1.5 all hold blocks 3-4 and
% block 5 is next. Finish times from Eq. (1): 4 PEs, 2 buffers, transfer 0.25, a row costs
% 0.5 on a selected block, every PE has total work 4; 11.0 and 4.25 (scratch gantt.py).
\begin{tikzpicture}[sys, x=1cm, y=1cm]
  \def\bs{0.26}% block and buffer size
  \newcommand{\blk}[4]{% x, y, unit color, label: one K,V block
    \node[draw=sysline, fill=#3, minimum size=\bs cm, inner sep=0pt, line width=0.3pt,
          font=\sffamily\figsmall] at (#1,#2) {#4};
  }
  \newcommand{\buf}[4]{% x, y, fill, label: one receive buffer
    \node[draw=sysink, fill=#3, minimum size=\bs cm, inner sep=0pt, line width=0.4pt,
          font=\sffamily\figsmall] at (#1,#2) {#4};
  }
  \newcommand{\rows}[4]{% x, y, outline width, color/letter of each query row: a PE drawn
    % as four cells, one per query row, each in its unit's color and with its unit's letter
    % (the letters keep the units apart in grayscale)
    \foreach \cellfill/\cellname [count=\cellindex from 0] in {#4} {
      \node[draw=sysline, fill=\cellfill, line width=0.3pt, minimum width=0.18cm,
            minimum height=0.34cm, inner sep=0pt, font=\sffamily\figsmall, text=sysink]
        at ({#1-0.27+0.18*\cellindex},#2) {\cellname};
    }
    \draw[sysink, line width=#3] ({#1-0.38},{#2-0.2}) rectangle ({#1+0.38},{#2+0.2});
  }
  \newcommand{\route}[1]{% panel origin x: stream arrow into the relay and the bus to 4 PEs
    \node[note, anchor=north] at ({#1+0.4},-0.2) {KV stream};
    \draw[kv] ({#1+0.9},0) -- ({#1+1.38},0);
    \node[relay, minimum size=2.6mm] at ({#1+1.52},0) {};
    \node[note, anchor=west, text=systeal] at ({#1+1.66},0) {relay};
    \draw[kv, -] ({#1+1.52},-0.13) -- ({#1+1.52},-2.35);
    \foreach \i in {1,...,4} {
      \pgfmathsetmacro{\yy}{-0.55-0.6*(\i-1)}
      \draw[kv] ({#1+1.52},\yy) -- ({#1+1.76},\yy);
      \node[font=\sffamily\figsmall, text=sysink, anchor=east] at ({#1+1.36},\yy) {P\textsubscript{\i}};
    }
  }
  % ================================================================= (a) grouped
  \def\ox{0}
  \node[anchor=south west, inner sep=1pt, lbl, align=left] at (\ox-0.05,0.25)
    {\textbf{(a) Rows grouped by unit}};
  \blk{\ox+0.13}{0}{unitC}{5}\blk{\ox+0.43}{0}{unitB}{4}\blk{\ox+0.73}{0}{unitB}{3}
  \route{\ox}
  % the route is stopped: block 3 cannot enter
  \draw[sysink, line width=1.2pt] ({\ox+1.09},-0.15) -- ({\ox+1.09},0.15);
  \draw[sysink, line width=1.2pt] ({\ox+1.17},-0.15) -- ({\ox+1.17},0.15);
  % P1: both buffers full of its own unit's blocks, busy
  \buf{\ox+1.92}{-0.55}{unitA}{1}\buf{\ox+2.22}{-0.55}{unitA}{2}
  \rows{\ox+2.82}{-0.55}{0.9pt}{unitA/A,unitA/A,unitA/A,unitA/A}
  \node[font=\sffamily\figsmall, text=sysink, anchor=west] at (\ox+3.22,-0.55) {busy};
  % P2-P4: empty buffers, nothing to do until block 3 arrives
  \foreach \yy in {-1.15,-1.75,-2.35} {
    \buf{\ox+1.92}{\yy}{white}{}\buf{\ox+2.22}{\yy}{white}{}
    \fill[stall] ({\ox+3.22},{\yy-0.12}) rectangle ({\ox+3.95},{\yy+0.12});
    \node[font=\sffamily\figsmall, text=sysink, fill=white, inner sep=0.3pt] at (\ox+3.585,\yy) {stalls};
  }
  % literal lists (no loop macros inside the cell list: newer TikZ parses those differently)
  \rows{\ox+2.82}{-1.15}{0.4pt}{unitB/B,unitB/B,unitB/B,unitB/B}
  \rows{\ox+2.82}{-1.75}{0.4pt}{unitC/C,unitC/C,unitC/C,unitC/C}
  \rows{\ox+2.82}{-2.35}{0.4pt}{unitD/D,unitD/D,unitD/D,unitD/D}
  \node[note, anchor=north west, align=left, text=sysink] at (\ox-0.05,-2.62)
    {P\textsubscript{1} has no free buffer, so block 3\\waits and P\textsubscript{2}--P\textsubscript{4} idle: finish 11.0};
  % ================================================================= (b) unit-cyclic
  \def\ox{4.25}
  \node[anchor=south west, inner sep=1pt, lbl, align=left, text=sysbluedark] at (\ox-0.05,0.25)
    {\textbf{(b) One row of every unit per PE}};
  \blk{\ox+0.13}{0}{unitD}{7}\blk{\ox+0.43}{0}{unitC}{6}\blk{\ox+0.73}{0}{unitC}{5}
  \route{\ox}
  \foreach \i in {1,...,4} {
    \pgfmathsetmacro{\yy}{-0.55-0.6*(\i-1)}
    \buf{\ox+1.92}{\yy}{unitB}{3}\buf{\ox+2.22}{\yy}{unitB}{4}
    \rows{\ox+2.82}{\yy}{0.9pt}{unitA/A,unitB/B,unitC/C,unitD/D}
    \node[font=\sffamily\figsmall, text=sysink, anchor=west] at (\ox+3.22,\yy) {busy};
  }
  \node[note, anchor=north west, align=left, text=sysbluedark] at (\ox-0.05,-2.62)
    {every PE works on every block, the\\stream never stops: finish 4.25 (2.6$\times$)};
  % ================================================================= legend
  \node[anchor=north west, font=\sffamily\figsmall, text=sysink, inner sep=1pt,
        align=left] at (-0.05,-3.3)
    {A--D: selection units. A PE's cells are its query rows; a block's color is the unit
     that selects it.\\
     \tikz\draw[sysink, line width=0.4pt] (0,0) rectangle (0.15,0.15);\ receive buffer\quad
     \tikz{\draw[sysink, line width=1.2pt] (0,0) -- (0,0.18);
           \draw[sysink, line width=1.2pt] (0.07,0) -- (0.07,0.18);}\ route blocked\quad
     \tikz\fill[stall] (0,0) rectangle (0.3,0.15);\ PE stalls};
\end{tikzpicture}%


==> figures/levels.tex <==
% Figure: unit-cyclic placement at the three levels that share a stream. A consumer is a
% box; its stripes are the selection units (one query block of one head) it holds rows
% of; in (c) the stripes are KV heads h0 and h1. Row links: the relay multicasts into the
% group (arrow), through every consumer (line), on to the rest of the group (arrow).
% (b) and (c) have two groups each; (a)'s one group is centered on them; the panel labels
% share one baseline, and the legend is one row under all three panels.
\begin{tikzpicture}[sys]
  \newcommand{\grouprow}[2]{% relay node, count of consumers drawn (at 0.58, then 0.46 apart)
    \draw[kv, line width=0.6pt] (#1.east) -- ++(0.26,0);
    \draw[systeal, line width=0.6pt] ($(#1.east)+(0.26,0)$) -- ++({0.46*(#2-1)+0.32},0);
    \draw[kv, line width=0.6pt] ($(#1.east)+({0.46*(#2-1)+0.58},0)$) -- ++(0.22,0);
  }
  % ---------------- (a) one multicast group ----------------
  \node[store] (as) at (0,0.95) {};
  \node[relay] (ar) at (0,0.3) {};
  \draw[kv] (as.south) -- (ar.north);
  \grouprow{ar}{4}
  \foreach \k in {1,...,4} { \unitpe{ap\k}{0.12+0.46*\k,0.3}{unitA,unitB,unitC} }
  \node[lbl, anchor=north] at (1.09,-0.3) {(a) Group: every consumer\\holds a row of every unit};
  % ---------------- (b) the groups of one column ----------------
  \begin{scope}[shift={(3.15,0)}]
    \node[store] (bs) at (0,1.25) {};
    \foreach \g/\y/\ua/\ub/\uc in {1/0.6/unitA/unitB/unitC, 2/0/unitB/unitC/unitD} {
      \node[relay] (br\g) at (0,\y) {};
      \grouprow{br\g}{3}
      \foreach \k in {1,2,3} { \unitpe{bq\g\k}{0.12+0.46*\k,\y}{\ua,\ub,\uc} }
    }
    \draw[kv] (bs.south) -- (br1.north);
    \draw[kv] (br1.south) -- (br2.north);
    \node[lbl, anchor=north] at (0.86,-0.3) {(b) Column: units spread\\over its groups};
  \end{scope}
  % ---------------- (c) head interleaving over two columns ----------------
  \begin{scope}[shift={(5.5,0)}]
    \foreach \h/\x in {0/0, 1/1.8} {
      \node[store] (ct\h) at (\x,1.25) {};
      \node[anchor=west, note, text=sysink] at (ct\h.east) {column \h};
      \foreach \g/\y in {1/0.6, 2/0} {
        \node[relay] (cr\h\g) at (\x,\y) {};
        \grouprow{cr\h\g}{2}
        \foreach \k in {1,2} { \unitpe{cw\h\g\k}{\x+0.12+0.46*\k,\y}{unitA,unitC} }
      }
      \draw[kv] (ct\h.south) -- (cr\h1.north);
      \draw[kv] (cr\h1.south) -- (cr\h2.north);
    }
    \node[lbl, anchor=north] at (1.6,-0.3) {(c) Interleaving: columns\\stream
      \textit{h}\textsubscript{0} (\tikz\fill[unitA] (0,0) rectangle (0.2,0.12);),
      \textit{h}\textsubscript{1} (\tikz\fill[unitC] (0,0) rectangle (0.2,0.12);) in turn};
  \end{scope}
  % ---------------- legend: one row under the panels ----------------
  \begin{scope}[shift={(0.2,-1.25)}]
    \node[store] at (0,0) {};
    \node[note, anchor=west, text=sysink] at (0.2,0) {KV source};
    \node[relay] at (2.4,0) {};
    \node[note, anchor=west, text=sysink] at (2.6,0) {relay of a group};
    \unitpe{lg}{4.95,0}{unitA,unitB,unitC}
    \node[note, anchor=west, text=sysink] at (5.15,0) {consumer; bars: the units it holds};
  \end{scope}
\end{tikzpicture}%


==> figures/masks.tex <==
% Figure: a dynamic block-sparse mask of one head (schematic, not captured data). Rows are
% query blocks, columns key blocks; only the causal lower triangle exists. Each query
% block is one selection unit: it keeps the diagonal block and a subset of the earlier
% key blocks (a fixed pseudo-random pattern). One unit is outlined and one diagonal block
% is labeled; their leaders run through the empty (non-causal) part of their rows. Cells
% are wider than tall so that the figure stays flat in the column.
\begin{tikzpicture}[sys, x=1cm, y=0.78cm]
  \def\s{0.34}
  \tikzset{cell/.style={draw=sysgrid, line width=0.3pt},
           lead/.style={sysink, line width=0.4pt}}
  \foreach \r in {0,...,7} {
    \foreach \c in {0,...,7} {
      \pgfmathtruncatemacro{\causal}{\c<=\r ? 1 : 0}
      \ifnum\causal=1
        \pgfmathtruncatemacro{\sel}{(\c==\r || mod(\r*5+\c*3,7)<2) ? 1 : 0}
        \ifnum\sel=1
          \fill[sysblue!70] (\s*\c, -\s*\r) rectangle ++(\s, -\s);
        \fi
        \draw[cell] (\s*\c, -\s*\r) rectangle ++(\s, -\s);
      \fi
    }
  }
  % one selection unit: query block 5
  \draw[sysink, line width=1pt] (0,-\s*5) rectangle (\s*6,-\s*6);
  \draw[->] (0,0.2) -- node[above, lbl] {key blocks} (\s*8,0.2);
  \draw[->] (-0.2,0) -- node[above, lbl, rotate=90] {query blocks} (-0.2,-\s*8);
  % labels to the right of the grid
  \node[lbl, anchor=west, align=left] (unit) at (\s*8+0.35,-\s*5.5)
    {selection unit: the query rows\\that share one selection decision};
  \draw[lead] (\s*6,-\s*5.5) -- (unit.west);
  \node[lbl, anchor=west, align=left] (diag) at (\s*8+0.35,-\s*2.5)
    {diagonal block:\\always kept};
  \draw[lead] (\s*3,-\s*2.5) -- (diag.west);
  \node[lbl, anchor=west, align=left, text=sysink] at (\s*8+0.35,-\s*7.6)
    {\tikz\fill[sysblue!70] (0,0) rectangle (0.2,0.13);\ selected key block\quad
     \tikz\draw[sysgrid] (0,0) rectangle (0.2,0.13);\ skipped};
\end{tikzpicture}%


==> figures/overview.tex <==
% Figure: SparseWafer overview, drawn as the hardware it runs on, in three regions read
% left to right. Offline (left): the planner on the host computes the placement plan
% from tensor shapes (example values for Llama-3.1-8B, XAttention, 128K: interleaving
% s = 8 from E091, F per layer, break-even 34K from E107); the plan is loaded once and
% drives the Q permutation. Run time (center): one KV head's attention column on the PE
% mesh, with the steps of one layer numbered as in the caption and Section IV:
% (1) block selection on the attention PEs gives each relay its group's blocks;
% (2) one permutation sends each consumer one query row of every selection unit (stripes);
% (3) the head's K and V blocks stream down the column broadcast;
% (4) each relay forwards its group's blocks to the 64 consumers of its multicast group;
% (5) one consumer (right): a column of F = 4 PEs, each with two receive buffers and 32 of
%     the 128 features of every row it holds.
% The K and V of head 1 are this layer's, from the QKV projection (prefill; no cache read).
\begin{tikzpicture}[sys,
    mpe/.style={draw=sysline!70, fill=white, minimum width=2.1mm, minimum height=1.3mm,
                inner sep=0pt, line width=0.3pt},
    faint/.style={draw=sysline!45, fill=sysfill, minimum size=2.6mm, inner sep=0pt, line width=0.3pt},
    perm/.style={->, sysbluedark, line width=0.55pt, >={Latex[length=1.2mm,width=0.9mm]}},
  ]
  % =========================================================== offline, on the host
  \node[head, anchor=north west] at (0,6.55) {Offline, on the host};
  % input (tensor shapes only) -> planner -> placement plan -> loaded into the wafer
  \node[box, fill=white, align=center, font=\sffamily\figsmall, text=sysink, inner sep=2pt,
        minimum width=2.35cm] (shapes) at (1.47,5.92) {tensor shapes only, e.g.\\Llama-3.1-8B, XAttention, 128K};
  \draw[->, sysline, line width=0.6pt] (shapes.south) -- (1.47,5.46);
  \node[draw=sysline, fill=sysfill, minimum width=1.1cm, minimum height=0.55cm, inner sep=0pt,
        line width=0.6pt, rounded corners=1pt] (cpu) at (1.47,5.08) {};
  \foreach \d in {-0.4,-0.2,0,0.2,0.4} {
    \draw[sysline, line width=0.6pt] ($(cpu.north)+(\d,0)$) -- ++(0,0.08);
    \draw[sysline, line width=0.6pt] ($(cpu.south)+(\d,0)$) -- ++(0,-0.08);
  }
  \foreach \d in {-0.15,0.15} {
    \draw[sysline, line width=0.6pt] ($(cpu.west)+(0,\d)$) -- ++(-0.08,0);
    \draw[sysline, line width=0.6pt] ($(cpu.east)+(0,\d)$) -- ++(0.08,0);
  }
  \node[font=\sffamily\bfseries\figsmall] at (cpu) {planner};
  \draw[->, sysline, line width=0.6pt] (1.47,4.72) -- (1.47,4.5);
  % the plan it writes, drawn as a document: the map as consumer icons, then the values
  \draw[sysbluedark, fill=white, line width=0.6pt]
    (0.3,2.72) -- (0.3,4.48) -- (2.4,4.48) -- (2.65,4.23) -- (2.65,2.72) -- cycle;
  \draw[sysbluedark, line width=0.6pt] (2.4,4.48) -- (2.4,4.23) -- (2.65,4.23);
  \node[head, text=sysbluedark, anchor=north west] at (0.38,4.44) {placement plan};
  \node[note, text=sysink, anchor=west] at (0.38,4.0) {consumer map:};
  \foreach \k in {0,...,3} { \unitpe{pm\k}{0.56+0.4*\k,3.66}{unitA,unitB,unitC,unitD} }
  \node[note, text=sysink, anchor=west] at (2.15,3.66) {\dots};
  \foreach \t [count=\i] in {interleaving \textit{s} = 8, split \textit{F} = 4 or 8 per layer,
                             sparse (break-even 34K)} {
    \node[note, text=sysink, anchor=west] at (0.38,{3.58-0.24*\i}) {\t};
  }
  % the plan drives the Q permutation (2) and the column layout
  \draw[ctrl, line width=0.8pt] (2.65,3.6) -- (3.25,3.6) -- (3.25,6.0) -- (4.4,6.0);
  \node[note, rotate=90, anchor=south, text=sysbluedark] at (3.25,4.8) {loaded once};
  % =========================================================== run time, on the wafer
  \node[draw=sysink, line width=0.8pt, rounded corners=3pt, minimum width=9.35cm,
        minimum height=4.5cm, anchor=south west] (wafer) at (3.6,2.1) {};
  \begin{scope}
    \clip[rounded corners=3pt] ($(wafer.south west)+(0.05,0.05)$) rectangle
                               ($(wafer.north east)+(-0.05,-0.05)$);
    \draw[sysgrid!80, line width=0.25pt, step=0.24] (3.6,2.09) grid (13.0,6.62);
  \end{scope}
  \node[head, anchor=north west, fill=white, inner sep=2pt] at ($(wafer.north west)+(0.1,-0.08)$)
    {Run time, on the WSE-3: the KV column of one KV head};
  % --- the prompt enters the QKV projection; its Q rows leave in token order
  \node[draw=sysline, fill=sysfill, align=center, font=\sffamily\figsmall, text=sysink,
        inner sep=1.5pt, line width=0.4pt] (proj) at (4.25,2.52) {QKV\\projection};
  \draw[flow] (0.3,2.52) -- node[below, note, text=sysink, pos=0.3] {prompt} (proj.west);
  \foreach \u/\c [count=\b from 0] in {A/unitA,B/unitB,C/unitC,D/unitD} {
    \foreach \k in {0,...,3} {
      \pgfmathsetmacro{\yy}{5.3-0.13*(4*\b+\k)}
      \node[mpe, fill=\c] (q\u\k) at (4.25,\yy) {};
    }
  }
  \node[note, rotate=90, anchor=south, text=sysink] at (4.1,4.33) {Q rows, token order};
  \draw[->, sysline, line width=0.6pt] (proj.north) -- (4.25,3.28);
  % --- (3) one KV head: storage, column broadcast through the relays
  \node[store, minimum size=2.8mm] (st1) at (7.1,5.55) {};
  \node[store, minimum size=2.8mm] (st2) at (7.1,5.28) {};
  \node[note, anchor=west, text=sysink] at (7.32,5.42) {KV of head 1};
  \node[num] at (6.72,5.55) {3};
  % --- (4) the multicast groups: the relay forwards into the group (arrow), through every
  % consumer (line), on to the rest of the group's 64 consumers (arrow)
  \foreach \g/\y in {1/4.5, 2/3.85, 3/3.2} {
    \node[relay, minimum size=2.8mm] (r\g) at (7.1,\y) {};
    \foreach \k in {1,...,4} { \unitpe{c\g\k}{7.28+0.44*\k,\y}{unitA,unitB,unitC,unitD} }
    \draw[kv, line width=0.6pt] (r\g.east) -- (c\g1.west);
    \foreach \a/\b in {1/2,2/3,3/4} { \draw[systeal, line width=0.6pt] (c\g\a.east) -- (c\g\b.west); }
    \draw[kv, line width=0.6pt] (c\g4.east) -- ++(0.36,0);
    \node[text=sysline] at (9.78,\y) {$\cdots$};
  }
  \draw[kv, line width=1pt] (st2.south) -- (r1.north);
  \draw[kv, line width=1pt] (r1.south) -- (r2.north);
  \draw[kv, line width=1pt] (r2.south) -- (r3.north);
  \node[note, rotate=90, anchor=south, text=systeal] at (6.88,2.95) {column stream};
  \node[note, anchor=east, text=systeal] at (r1.west) {relay};
  \draw[decorate, decoration={brace, amplitude=2pt, mirror}, sysline]
    ($(c31.south west)+(0,-0.07)$) -- ($(c34.south east)+(0.72,-0.07)$)
    node[midway, below=1pt, note] {\step{4}\ multicast group: 64 consumers};
  % --- (1) block selection gives each relay the blocks its group selected
  \begin{scope}[shift={(5.92,4.1)}]
    \foreach \r in {0,...,3} { \foreach \c in {0,...,3} {
      \pgfmathtruncatemacro{\sel}{(\c<=\r && (\c==0 || \c==\r || \r==3)) ? 1 : 0}
      \ifnum\sel=1 \fill[sysblue!70] (0.11*\c,-0.11*\r) rectangle ++(0.11,-0.11); \fi
      \draw[sysline!60, line width=0.2pt] (0.11*\c,-0.11*\r) rectangle ++(0.11,-0.11);
    } }
  \end{scope}
  \node[num] at (5.7,4.07) {1};
  \node[note, anchor=north, align=center, text=sysbluedark] at (6.14,3.63) {group's\\selected\\blocks};
  \draw[ctrl] (6.38,3.88) -- (r2.west);
  % --- (2) the Q permutation: the rows of unit A go one to each consumer of group 1
  \foreach \k/\t in {0/1,1/2,2/3,3/4} {
    \draw[perm] (qA\k.east) .. controls ($(qA\k.east)+(1.1,0.1)$) and ($(c1\t.north)+(-0.3,0.6)$) .. (c1\t.north);
  }
  \node[note, anchor=west, text=sysbluedark] at (4.45,6.0) {\step{2}\ Q permutation: one row of every unit per consumer};
  % --- the other heads' columns
  \foreach \x/\lab in {10.45/2, 11.85/8} {
    \node[draw=systeal!60, fill=systeal!20, minimum size=2.8mm, inner sep=0pt] at (\x,5.4) {};
    \foreach \y in {4.5,3.85,3.2} {
      \node[faint] at (\x,\y) {};
      \foreach \k in {1,2} { \node[faint] at (\x+0.32*\k,\y) {}; }
    }
    \draw[systeal!45, line width=0.6pt] (\x,5.25) -- (\x,3.35);
    \node[note, anchor=south] at (\x+0.32,5.55) {head \lab};
  }
  \node[text=sysline] at (11.48,3.52) {$\cdots$};
  \node[note, align=center, anchor=north] at (11.72,2.95) {interleaving \textit{s}: a column\\streams \textit{s} heads};
  % =========================================================== (5) one consumer
  \draw[sysbluedark, line width=1pt] ($(c24.south west)+(-0.04,-0.04)$) rectangle ($(c24.north east)+(0.04,0.04)$);
  \node[num, anchor=south west] at ($(c24.north east)+(-0.02,-0.02)$) {5};
  \node[box, fill=white, minimum width=4.3cm, minimum height=4.5cm, anchor=south west]
    (zoom) at (13.25,2.1) {};
  \node[num, anchor=north west] at ($(zoom.north west)+(0.12,-0.1)$) {5};
  \node[head, anchor=north west] at ($(zoom.north west)+(0.55,-0.1)$) {One consumer};
  \node[note, anchor=north west, text=sysink] at ($(zoom.north west)+(0.12,-0.5)$)
    {\textit{F} = 4 vertically adjacent PEs};
  \node[note, text=sysink, align=center, anchor=south] at (14.42,5.06) {receive\\buffers};
  \node[note, text=sysink, align=center, anchor=south] at (15.45,5.06) {rows of\\units A--D};
  \node[note, text=sysink, align=center, anchor=south] at (16.55,5.06) {head\\dimensions};
  \foreach \f/\y/\lab in {0/4.72/{0--31}, 1/4.22/{32--63}, 2/3.72/{64--95},
                          3/3.22/{96--127}} {
    \draw[kv, line width=0.6pt] (13.5,\y) -- (14.1,\y);
    \node[draw=sysline, fill=white, minimum width=1.9cm, minimum height=0.44cm, inner sep=0pt,
          line width=0.4pt] at (15.05,\y) {};
    \fill[sysblue!70, draw=sysline, line width=0.3pt] (14.18,\y-0.15) rectangle (14.4,\y+0.15);
    \draw[sysline, fill=white, line width=0.3pt] (14.45,\y-0.15) rectangle (14.67,\y+0.15);
    \foreach \c [count=\i from 0] in {unitA,unitB,unitC,unitD} {
      \fill[\c] (15.0,{\y+0.165-0.09*\i}) rectangle (15.9,{\y+0.105-0.09*\i});
    }
    \node[note, anchor=west, text=sysink] at (16.1,\y) {\lab};
  }
  \node[note, anchor=south west, text=sysink] at (13.42,4.76) {block \textit{j}};
  \node[note, anchor=north west, align=left, text=sysink] at (13.4,2.95)
    {buffers: block \textit{j} in use, \textit{j}+1 free\\per row: running max, sum and\\output (online softmax)};
\end{tikzpicture}%


==> figures/streams.tex <==
% Figure: a block-sparse stream on one KV column (schematic, 8 key blocks). Right: the
% bitmap of each selection unit, kept by the consumers that hold the unit's rows.
% Left: the relays' group bitmaps (OR of their groups' unit bitmaps) and the KV source's
% column bitmap (OR of the group bitmaps). The column stream carries the blocks of the
% column bitmap, and each relay forwards the blocks of its group bitmap on its group's
% route. Units and colors follow
% figures/levels.tex: group 1 holds units A and B, group 2 holds units C and D. Steps 3-5
% match the overview figure; the symbols match the legend of figures/levels.tex.
\begin{tikzpicture}[sys]
  \def\cw{0.24}
  \def\ch{0.17}
  \def\lx{-2.42}
  \def\rx{2.95}
  % #1 left x, #2 center y, #3 fill of a selected block, #4 the selected blocks.
  \newcommand{\streambits}[4]{%
    \foreach \b in {1,...,8} {
      \draw[sysline, line width=0.3pt, fill=white]
        ({#1+(\b-1)*\cw},{#2-\ch/2}) rectangle ++(\cw,\ch);
    }
    \foreach \b in {#4} {
      \draw[sysline, line width=0.3pt, fill=#3]
        ({#1+(\b-1)*\cw},{#2-\ch/2}) rectangle ++(\cw,\ch);
    }
  }
  % #1 left x, #2 y: the block numbers above a map.
  \newcommand{\streamdigits}[2]{%
    \foreach \b in {1,...,8} { \node[note, text=sysink] at ({#1+(\b-0.5)*\cw},#2) {\b}; }
  }
  % #1 relay, #2 first consumer, #3 second consumer: the group's multicast route.
  \newcommand{\streamrow}[3]{%
    \draw[kv, line width=0.6pt] (#1.east) -- (#2.west);
    \draw[systeal, line width=0.6pt] (#2.east) -- (#3.west);
    \draw[kv, line width=0.6pt] (#3.east) -- ++(0.22,0);
  }
  % ---------------- the KV column ----------------
  \node[store] (s) at (0,2.45) {};
  \node[relay] (r1) at (0,1.3) {};
  \node[relay] (r2) at (0,0.15) {};
  \draw[kv] (s.south) -- (r1.north);
  \draw[kv] (r1.south) -- (r2.north);
  \node[note, anchor=west, text=sysink] at (s.east) {KV source};
  \node[note, text=sysink] at (0,-0.17) {relay};
  \node[num, minimum size=3.1mm] at (0.3,1.97) {3};
  \node[note, anchor=west, text=systeal] at (0.48,1.97) {column stream: blocks 1, 2, 4, 5, 7};
  % ---------------- unions, held by the KV source and the relays ----------------
  \streamdigits{\lx}{2.66}
  \streambits{\lx}{2.45}{sysink!70}{1,2,4,5,7}
  \node[note, text=sysink] at (\lx+4*\cw,2.13) {column bitmap\\(group 1 OR 2)};
  \streambits{\lx}{1.3}{sysink!70}{1,2,4}
  \node[note, text=sysink] at (\lx+4*\cw,0.98) {group bitmap\\(A OR B)};
  \streambits{\lx}{0.15}{sysink!70}{1,5,7}
  \node[note, text=sysink] at (\lx+4*\cw,-0.17) {group bitmap\\(C OR D)};
  % ---------------- groups: consumers and the blocks each route carries ----------------
  \unitpe{c11}{1.55,1.3}{unitA,unitB}
  \unitpe{c12}{2.05,1.3}{unitA,unitB}
  \streamrow{r1}{c11}{c12}
  \node[num, minimum size=3.1mm] at (0.45,1.53) {4};
  \node[note, text=systeal] at (0.98,1.47) {1, 2, 4};
  \node[num, minimum size=3.1mm] at (1.8,1.66) {5};
  \node[note, text=sysink] at (1.8,1.0) {group 1};
  \node[note, text=sysink] at (1.8,-0.15) {group 2};
  \unitpe{c21}{1.55,0.15}{unitC,unitD}
  \unitpe{c22}{2.05,0.15}{unitC,unitD}
  \streamrow{r2}{c21}{c22}
  \node[note, text=systeal] at (0.98,0.32) {1, 5, 7};
  % ---------------- unit maps, kept by the consumers ----------------
  \streamdigits{\rx}{1.62}
  \foreach \u/\y in {A/1.41, B/1.19, C/0.26, D/0.04} {
    \node[note, text=sysink, anchor=east] at (\rx-0.03,\y) {\u};
  }
  \streambits{\rx}{1.41}{unitA}{1,4}
  \streambits{\rx}{1.19}{unitB}{2,4}
  \streambits{\rx}{0.26}{unitC}{1,7}
  \streambits{\rx}{0.04}{unitD}{5,7}
  \node[note, text=sysink] at (\rx+4*\cw,0.85) {unit bitmaps, kept by the consumers};
\end{tikzpicture}%


==> figures/wafer.tex <==
% Figure: the wafer-scale fabric with one static multicast route drawn on the PE mesh, and
% one processing element. The route runs along the mesh's top row from a source to four
% destination PEs, each with two receive buffers; block j+1 waits because P2 and P4 have
% no free buffer. Sources: docs/hardware-figures.md (PE counts, SRAM), E019 and E021
% (receive buffers), docs/theory-coupling.md (forwarding rule).
\begin{tikzpicture}[sys,
    mesh/.style={draw=sysline, fill=sysfill, minimum size=3.6mm, inner sep=0pt, line width=0.4pt},
    full/.style={draw=sysline, fill=sysblue!70, minimum width=1.6mm, minimum height=1.5mm, inner sep=0pt},
    free/.style={draw=sysline, fill=white, minimum width=1.6mm, minimum height=1.5mm, inner sep=0pt},
    port/.style={->, sysline, line width=0.5pt},
  ]
  % (a) the PE mesh; the route along its top row is drawn first, so the PEs cover it
  \draw[kv] (0,1.5) -- (2.55,1.5);
  \foreach \x in {0,...,6} {
    \foreach \y in {0,...,2} {
      \node[mesh] at (0.5*\x, 0.5*\y) {};
    }
  }
  \node[store, minimum size=3.6mm] (src) at (0,1.5) {};
  \node[note, anchor=south, text=sysink] at ($(src.north)+(0,0.04)$) {source};
  \foreach \i/\f in {1/0,2/1,3/0,4/1} {
    \node[pe, minimum size=3.6mm] (c\i) at (0.5*\i,1.5) {};
    \node[full] at ($(c\i.north)+(-0.095,0.15)$) {};
    \ifnum\f=1
      \node[full] at ($(c\i.north)+(0.095,0.15)$) {};
    \else
      \node[free] at ($(c\i.north)+(0.095,0.15)$) {};
    \fi
    \node[note, anchor=south, text=sysink] at ($(c\i.north)+(0,0.25)$) {P\textsubscript{\i}};
  }
  \node[draw=sysbluedark, line width=0.8pt, minimum size=3.6mm, inner sep=0pt] (mh) at (c2) {};
  \node[lbl, anchor=north, align=center] at (1.5,-0.25)
    {(a) PE mesh (755 $\times$ 1,170 usable) with one\\multicast route: block \textit{j}+1 waits,
     as P\textsubscript{2}\\and P\textsubscript{4} have no free receive buffer};
  \node[note, anchor=north, text=sysink] at (1.5,-1.12)
    {\tikz\node[full]{};\,occupied\quad\tikz\node[free]{};\,free buffer};
  % (b) one PE
  \begin{scope}[shift={(5.35,0.75)}]
    \node[box, fill=white, minimum width=2.75cm, minimum height=1.3cm] (pe) at (0,0) {};
    \node[draw=sysbluedark, fill=sysbluelight, minimum width=0.7cm, minimum height=0.42cm,
          inner sep=0pt, line width=0.5pt] (rt) at (0,0.3) {router};
    \node[draw=sysline, fill=white, minimum width=0.8cm, minimum height=0.5cm,
          inner sep=1pt] (core) at (-0.72,-0.33) {CE};
    \node[draw=sysline, fill=white, minimum width=0.8cm, minimum height=0.5cm,
          inner sep=1pt, align=center] (sram) at (0.72,-0.33) {SRAM\\48 KB};
    \draw[port] (rt.south west) -- (core.north);
    \draw[port, <->] (core.east) -- (sram.west);
    \draw[port] (-1.65,0.3) -- node[above, note] {W} (rt.west);
    \draw[port] (rt.east) -- node[above, note] {E} (1.65,0.3);
    \draw[port] (0,0.98) node[right, note] {N} -- (rt.north);
    \node[lbl, anchor=north] at (0,-0.7) {(b) PE: router, compute\\engine (CE) and SRAM};
  \end{scope}
  \draw[sysbluedark, densely dotted] (mh.north east) -- (pe.north west);
  \draw[sysbluedark, densely dotted] (mh.south east) -- (pe.south west);
\end{tikzpicture}%

